Is It Novel and Why? Fine-Grained Patent Novelty Prediction Based on Passage Retrieval

Novelty assessment is a critical yet complex task in the examination process for patent acceptance, requiring examiners to determine whether an invention is disclosed in a prior art document. The process involves intricate matching between specific features of a patent claim and passages in the prior art. While prior work has approached novelty prediction primarily as a binary classification task at the claim level, we argue that this formulation is susceptible to spurious correlations and lacks the granularity required for practical application. In this work, we introduce FiNE-Patents (Fine-grained Novelty Examination of Patents), a novel dataset comprising 3,658 first patent claims annotated with fine-grained, feature-level prior art references extracted from European Search Opinion (ESOP) documents. We propose shifting the evaluation paradigm from simple binary classification to a joint retrieval and abstract reasoning task at the feature level, requiring models to identify specific passages from a prior art document that disclose individual claim features, and to identify which features of a claim make it novel. We implement and evaluate LLM-based workflows that decompose claims into features, analyze each feature against prior art, and finally derive a claim-level novelty prediction. Our experiments demonstrate that these workflows outperform embedding-based baselines on passage retrieval and novel feature identification. Furthermore, we show that unlike trained classifiers, LLMs are robust against spurious correlations present in the claim-level novelty classification task. We release the dataset and code to foster further research into transparent and granular patent analysis.

==> img/claim_lens.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{color} \usepackage{xcolor}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.133858in}{1.566929in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.133858in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.133858in}{1.566929in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.566929in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530323in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.937756in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.937756in}{1.446929in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{1.446929in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592917in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.628017in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.628017in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{0.592917in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{0.592917in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628017in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.663117in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.663117in}{0.484625in}}%
\pgfpathlineto{\pgfqpoint{0.628017in}{0.484625in}}%
\pgfpathlineto{\pgfqpoint{0.628017in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663117in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.698218in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.698218in}{0.531275in}}%
\pgfpathlineto{\pgfqpoint{0.663117in}{0.531275in}}%
\pgfpathlineto{\pgfqpoint{0.663117in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698218in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.733318in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.733318in}{0.639154in}}%
\pgfpathlineto{\pgfqpoint{0.698218in}{0.639154in}}%
\pgfpathlineto{\pgfqpoint{0.698218in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733318in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.768418in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.768418in}{0.764526in}}%
\pgfpathlineto{\pgfqpoint{0.733318in}{0.764526in}}%
\pgfpathlineto{\pgfqpoint{0.733318in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768418in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.803519in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.803519in}{0.884067in}}%
\pgfpathlineto{\pgfqpoint{0.768418in}{0.884067in}}%
\pgfpathlineto{\pgfqpoint{0.768418in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803519in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.838619in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.838619in}{1.134811in}}%
\pgfpathlineto{\pgfqpoint{0.803519in}{1.134811in}}%
\pgfpathlineto{\pgfqpoint{0.803519in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838619in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{1.222280in}}%
\pgfpathlineto{\pgfqpoint{0.838619in}{1.222280in}}%
\pgfpathlineto{\pgfqpoint{0.838619in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873720in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.908820in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.908820in}{1.251436in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{1.251436in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908820in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{1.306833in}}%
\pgfpathlineto{\pgfqpoint{0.908820in}{1.306833in}}%
\pgfpathlineto{\pgfqpoint{0.908820in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943920in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.979021in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.979021in}{1.400133in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{1.400133in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979021in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.341821in}}%
\pgfpathlineto{\pgfqpoint{0.979021in}{1.341821in}}%
\pgfpathlineto{\pgfqpoint{0.979021in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014121in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{1.289339in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.289339in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049221in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.084322in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.084322in}{1.274761in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{1.274761in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084322in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.119422in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.119422in}{1.038595in}}%
\pgfpathlineto{\pgfqpoint{1.084322in}{1.038595in}}%
\pgfpathlineto{\pgfqpoint{1.084322in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119422in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.154523in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.154523in}{1.088161in}}%
\pgfpathlineto{\pgfqpoint{1.119422in}{1.088161in}}%
\pgfpathlineto{\pgfqpoint{1.119422in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154523in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.189623in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.189623in}{0.983198in}}%
\pgfpathlineto{\pgfqpoint{1.154523in}{0.983198in}}%
\pgfpathlineto{\pgfqpoint{1.154523in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189623in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.224723in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.224723in}{1.018186in}}%
\pgfpathlineto{\pgfqpoint{1.189623in}{1.018186in}}%
\pgfpathlineto{\pgfqpoint{1.189623in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224723in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.921970in}}%
\pgfpathlineto{\pgfqpoint{1.224723in}{0.921970in}}%
\pgfpathlineto{\pgfqpoint{1.224723in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.294924in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.294924in}{0.831585in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.831585in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294924in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.330024in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.330024in}{0.851995in}}%
\pgfpathlineto{\pgfqpoint{1.294924in}{0.851995in}}%
\pgfpathlineto{\pgfqpoint{1.294924in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330024in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.365125in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.365125in}{0.761610in}}%
\pgfpathlineto{\pgfqpoint{1.330024in}{0.761610in}}%
\pgfpathlineto{\pgfqpoint{1.330024in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365125in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.400225in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.400225in}{0.694551in}}%
\pgfpathlineto{\pgfqpoint{1.365125in}{0.694551in}}%
\pgfpathlineto{\pgfqpoint{1.365125in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400225in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.435325in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.435325in}{0.668310in}}%
\pgfpathlineto{\pgfqpoint{1.400225in}{0.668310in}}%
\pgfpathlineto{\pgfqpoint{1.400225in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435325in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{0.653732in}}%
\pgfpathlineto{\pgfqpoint{1.435325in}{0.653732in}}%
\pgfpathlineto{\pgfqpoint{1.435325in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470426in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.505526in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.505526in}{0.642069in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{0.642069in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505526in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.540627in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.540627in}{0.595419in}}%
\pgfpathlineto{\pgfqpoint{1.505526in}{0.595419in}}%
\pgfpathlineto{\pgfqpoint{1.505526in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540627in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.575727in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.575727in}{0.580841in}}%
\pgfpathlineto{\pgfqpoint{1.540627in}{0.580841in}}%
\pgfpathlineto{\pgfqpoint{1.540627in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575727in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.542938in}}%
\pgfpathlineto{\pgfqpoint{1.575727in}{0.542938in}}%
\pgfpathlineto{\pgfqpoint{1.575727in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610827in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.645928in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.645928in}{0.545853in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.545853in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645928in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.681028in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.681028in}{0.528360in}}%
\pgfpathlineto{\pgfqpoint{1.645928in}{0.528360in}}%
\pgfpathlineto{\pgfqpoint{1.645928in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681028in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.681028in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.681028in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716128in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.751229in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.751229in}{0.484625in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{0.484625in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751229in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.786329in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.786329in}{0.505035in}}%
\pgfpathlineto{\pgfqpoint{1.751229in}{0.505035in}}%
\pgfpathlineto{\pgfqpoint{1.751229in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786329in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.821430in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.821430in}{0.516697in}}%
\pgfpathlineto{\pgfqpoint{1.786329in}{0.516697in}}%
\pgfpathlineto{\pgfqpoint{1.786329in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821430in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.856530in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.856530in}{0.499203in}}%
\pgfpathlineto{\pgfqpoint{1.821430in}{0.499203in}}%
\pgfpathlineto{\pgfqpoint{1.821430in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856530in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.891630in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.891630in}{0.484625in}}%
\pgfpathlineto{\pgfqpoint{1.856530in}{0.484625in}}%
\pgfpathlineto{\pgfqpoint{1.856530in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891630in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.926731in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.926731in}{0.490456in}}%
\pgfpathlineto{\pgfqpoint{1.891630in}{0.490456in}}%
\pgfpathlineto{\pgfqpoint{1.891630in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926731in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.961831in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.961831in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{1.926731in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{1.926731in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961831in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.996931in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.996931in}{0.484625in}}%
\pgfpathlineto{\pgfqpoint{1.961831in}{0.484625in}}%
\pgfpathlineto{\pgfqpoint{1.961831in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996931in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.032032in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.032032in}{0.481709in}}%
\pgfpathlineto{\pgfqpoint{1.996931in}{0.481709in}}%
\pgfpathlineto{\pgfqpoint{1.996931in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032032in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.067132in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.067132in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{2.032032in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{2.032032in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067132in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.067132in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.067132in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102233in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137333in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.172433in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.172433in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172433in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.172433in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.172433in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207534in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.242634in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.242634in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242634in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.277734in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.277734in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{2.242634in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{2.242634in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277734in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.277734in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.277734in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312835in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.347935in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.347935in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347935in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.383035in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.383035in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.347935in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.347935in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383035in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.418136in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.418136in}{0.472963in}}%
\pgfpathlineto{\pgfqpoint{2.383035in}{0.472963in}}%
\pgfpathlineto{\pgfqpoint{2.383035in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418136in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.453236in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.453236in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.418136in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.418136in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453236in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.488337in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.488337in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.453236in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.453236in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488337in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.523437in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.523437in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.488337in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.488337in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523437in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.558537in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.558537in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.523437in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.523437in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558537in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.593638in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.593638in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.558537in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.558537in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593638in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.628738in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.628738in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.593638in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.593638in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628738in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.663838in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.663838in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.628738in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.628738in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663838in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.698939in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.698939in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.663838in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.663838in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698939in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.734039in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.734039in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{2.698939in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{2.698939in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734039in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.769140in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.769140in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.734039in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.734039in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769140in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.804240in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.804240in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.769140in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.769140in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804240in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.839340in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.839340in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.804240in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.804240in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839340in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.874441in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.874441in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.839340in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{2.839340in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874441in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.909541in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.909541in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.874441in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.874441in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909541in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.944641in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.944641in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.909541in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.909541in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944641in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.979742in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.979742in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.944641in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.944641in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979742in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.014842in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.014842in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.979742in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.979742in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014842in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.049942in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.049942in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.014842in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.014842in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049942in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.049942in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.049942in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085043in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.120143in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.120143in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120143in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.155244in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.155244in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.120143in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.120143in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155244in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.190344in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.190344in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.155244in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.155244in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190344in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.225444in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.225444in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.190344in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.190344in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225444in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.260545in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.260545in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.225444in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.225444in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260545in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.295645in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.295645in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.260545in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.260545in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295645in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.330745in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.330745in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.295645in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.295645in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330745in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.365846in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.365846in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.330745in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.330745in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365846in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.400946in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.400946in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.365846in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.365846in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400946in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.436047in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.436047in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.400946in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.400946in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436047in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.471147in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.471147in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.436047in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.436047in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471147in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.506247in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.506247in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.471147in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.471147in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506247in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.541348in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.541348in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.506247in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.506247in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541348in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.576448in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.576448in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.541348in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.541348in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576448in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.611548in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.611548in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.576448in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.576448in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611548in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.646649in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.646649in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.611548in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.611548in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646649in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.681749in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.681749in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.646649in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.646649in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681749in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.716849in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.716849in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.681749in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.681749in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716849in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.751950in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.751950in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.716849in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.716849in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751950in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.787050in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.787050in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.751950in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.751950in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787050in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.787050in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.787050in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822151in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.857251in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.857251in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857251in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.892351in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.892351in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.857251in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.857251in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892351in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.927452in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.927452in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.892351in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.892351in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927452in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.962552in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.962552in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.927452in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.927452in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962552in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.997652in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.997652in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.962552in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.962552in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997652in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{4.032753in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{4.032753in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.997652in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.997652in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032753in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{4.067853in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{4.067853in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{4.032753in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{4.032753in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067853in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{4.102954in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{4.102954in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{4.067853in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{4.067853in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592917in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.628017in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.628017in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.592917in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.592917in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628017in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.663117in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.663117in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.628017in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.628017in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663117in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.698218in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.698218in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.663117in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.663117in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698218in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.733318in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.733318in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.698218in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.698218in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733318in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.768418in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.768418in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{0.733318in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{0.733318in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768418in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.803519in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.803519in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{0.768418in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{0.768418in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803519in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.838619in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.838619in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{0.803519in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{0.803519in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838619in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{0.507950in}}%
\pgfpathlineto{\pgfqpoint{0.838619in}{0.507950in}}%
\pgfpathlineto{\pgfqpoint{0.838619in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873720in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.908820in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.908820in}{0.510866in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{0.510866in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908820in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{0.540022in}}%
\pgfpathlineto{\pgfqpoint{0.908820in}{0.540022in}}%
\pgfpathlineto{\pgfqpoint{0.908820in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943920in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.979021in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.979021in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979021in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{0.580841in}}%
\pgfpathlineto{\pgfqpoint{0.979021in}{0.580841in}}%
\pgfpathlineto{\pgfqpoint{0.979021in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014121in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{0.607082in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{0.607082in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049221in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.084322in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.084322in}{0.726623in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{0.726623in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084322in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.119422in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.119422in}{0.749948in}}%
\pgfpathlineto{\pgfqpoint{1.084322in}{0.749948in}}%
\pgfpathlineto{\pgfqpoint{1.084322in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119422in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.154523in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.154523in}{0.738285in}}%
\pgfpathlineto{\pgfqpoint{1.119422in}{0.738285in}}%
\pgfpathlineto{\pgfqpoint{1.119422in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154523in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.189623in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.189623in}{0.849079in}}%
\pgfpathlineto{\pgfqpoint{1.154523in}{0.849079in}}%
\pgfpathlineto{\pgfqpoint{1.154523in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189623in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.224723in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.224723in}{0.892813in}}%
\pgfpathlineto{\pgfqpoint{1.189623in}{0.892813in}}%
\pgfpathlineto{\pgfqpoint{1.189623in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224723in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.825754in}}%
\pgfpathlineto{\pgfqpoint{1.224723in}{0.825754in}}%
\pgfpathlineto{\pgfqpoint{1.224723in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259824in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.294924in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.294924in}{0.913223in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.913223in}}%
\pgfpathlineto{\pgfqpoint{1.259824in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294924in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.330024in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.330024in}{0.977367in}}%
\pgfpathlineto{\pgfqpoint{1.294924in}{0.977367in}}%
\pgfpathlineto{\pgfqpoint{1.294924in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330024in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.365125in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.365125in}{0.886982in}}%
\pgfpathlineto{\pgfqpoint{1.330024in}{0.886982in}}%
\pgfpathlineto{\pgfqpoint{1.330024in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365125in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.400225in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.400225in}{0.936548in}}%
\pgfpathlineto{\pgfqpoint{1.365125in}{0.936548in}}%
\pgfpathlineto{\pgfqpoint{1.365125in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400225in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.435325in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.435325in}{0.878235in}}%
\pgfpathlineto{\pgfqpoint{1.400225in}{0.878235in}}%
\pgfpathlineto{\pgfqpoint{1.400225in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435325in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{0.901560in}}%
\pgfpathlineto{\pgfqpoint{1.435325in}{0.901560in}}%
\pgfpathlineto{\pgfqpoint{1.435325in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470426in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.505526in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.505526in}{0.875320in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{0.875320in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505526in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.540627in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.540627in}{0.825754in}}%
\pgfpathlineto{\pgfqpoint{1.505526in}{0.825754in}}%
\pgfpathlineto{\pgfqpoint{1.505526in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540627in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.575727in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.575727in}{1.000692in}}%
\pgfpathlineto{\pgfqpoint{1.540627in}{1.000692in}}%
\pgfpathlineto{\pgfqpoint{1.540627in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575727in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.854910in}}%
\pgfpathlineto{\pgfqpoint{1.575727in}{0.854910in}}%
\pgfpathlineto{\pgfqpoint{1.575727in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610827in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.645928in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.645928in}{0.851995in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.851995in}}%
\pgfpathlineto{\pgfqpoint{1.610827in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645928in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.681028in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.681028in}{0.811176in}}%
\pgfpathlineto{\pgfqpoint{1.645928in}{0.811176in}}%
\pgfpathlineto{\pgfqpoint{1.645928in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681028in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{0.875320in}}%
\pgfpathlineto{\pgfqpoint{1.681028in}{0.875320in}}%
\pgfpathlineto{\pgfqpoint{1.681028in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716128in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.751229in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.751229in}{0.752863in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{0.752863in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751229in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.786329in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.786329in}{0.749948in}}%
\pgfpathlineto{\pgfqpoint{1.751229in}{0.749948in}}%
\pgfpathlineto{\pgfqpoint{1.751229in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786329in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.821430in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.821430in}{0.811176in}}%
\pgfpathlineto{\pgfqpoint{1.786329in}{0.811176in}}%
\pgfpathlineto{\pgfqpoint{1.786329in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821430in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.856530in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.856530in}{0.709129in}}%
\pgfpathlineto{\pgfqpoint{1.821430in}{0.709129in}}%
\pgfpathlineto{\pgfqpoint{1.821430in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856530in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.891630in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.891630in}{0.712044in}}%
\pgfpathlineto{\pgfqpoint{1.856530in}{0.712044in}}%
\pgfpathlineto{\pgfqpoint{1.856530in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891630in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.926731in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.926731in}{0.720791in}}%
\pgfpathlineto{\pgfqpoint{1.891630in}{0.720791in}}%
\pgfpathlineto{\pgfqpoint{1.891630in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926731in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.961831in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.961831in}{0.694551in}}%
\pgfpathlineto{\pgfqpoint{1.926731in}{0.694551in}}%
\pgfpathlineto{\pgfqpoint{1.926731in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961831in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.996931in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{1.996931in}{0.712044in}}%
\pgfpathlineto{\pgfqpoint{1.961831in}{0.712044in}}%
\pgfpathlineto{\pgfqpoint{1.961831in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996931in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.032032in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.032032in}{0.706213in}}%
\pgfpathlineto{\pgfqpoint{1.996931in}{0.706213in}}%
\pgfpathlineto{\pgfqpoint{1.996931in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032032in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.067132in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.067132in}{0.647900in}}%
\pgfpathlineto{\pgfqpoint{2.032032in}{0.647900in}}%
\pgfpathlineto{\pgfqpoint{2.032032in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067132in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{0.615829in}}%
\pgfpathlineto{\pgfqpoint{2.067132in}{0.615829in}}%
\pgfpathlineto{\pgfqpoint{2.067132in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102233in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{0.615829in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{0.615829in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137333in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.172433in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.172433in}{0.621660in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{0.621660in}}%
\pgfpathlineto{\pgfqpoint{2.137333in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172433in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{0.595419in}}%
\pgfpathlineto{\pgfqpoint{2.172433in}{0.595419in}}%
\pgfpathlineto{\pgfqpoint{2.172433in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207534in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.242634in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.242634in}{0.586672in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{0.586672in}}%
\pgfpathlineto{\pgfqpoint{2.207534in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242634in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.277734in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.277734in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{2.242634in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{2.242634in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277734in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{0.557516in}}%
\pgfpathlineto{\pgfqpoint{2.277734in}{0.557516in}}%
\pgfpathlineto{\pgfqpoint{2.277734in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312835in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.347935in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.347935in}{0.566263in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{0.566263in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347935in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.383035in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.383035in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.347935in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.347935in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383035in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.418136in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.418136in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{2.383035in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{2.383035in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418136in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.453236in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.453236in}{0.510866in}}%
\pgfpathlineto{\pgfqpoint{2.418136in}{0.510866in}}%
\pgfpathlineto{\pgfqpoint{2.418136in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453236in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.488337in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.488337in}{0.531275in}}%
\pgfpathlineto{\pgfqpoint{2.453236in}{0.531275in}}%
\pgfpathlineto{\pgfqpoint{2.453236in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488337in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.523437in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.523437in}{0.537106in}}%
\pgfpathlineto{\pgfqpoint{2.488337in}{0.537106in}}%
\pgfpathlineto{\pgfqpoint{2.488337in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523437in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.558537in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.558537in}{0.537106in}}%
\pgfpathlineto{\pgfqpoint{2.523437in}{0.537106in}}%
\pgfpathlineto{\pgfqpoint{2.523437in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558537in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.593638in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.593638in}{0.490456in}}%
\pgfpathlineto{\pgfqpoint{2.558537in}{0.490456in}}%
\pgfpathlineto{\pgfqpoint{2.558537in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593638in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.628738in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.628738in}{0.522528in}}%
\pgfpathlineto{\pgfqpoint{2.593638in}{0.522528in}}%
\pgfpathlineto{\pgfqpoint{2.593638in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628738in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.663838in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.663838in}{0.510866in}}%
\pgfpathlineto{\pgfqpoint{2.628738in}{0.510866in}}%
\pgfpathlineto{\pgfqpoint{2.628738in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663838in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.698939in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.698939in}{0.507950in}}%
\pgfpathlineto{\pgfqpoint{2.663838in}{0.507950in}}%
\pgfpathlineto{\pgfqpoint{2.663838in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698939in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.734039in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.734039in}{0.507950in}}%
\pgfpathlineto{\pgfqpoint{2.698939in}{0.507950in}}%
\pgfpathlineto{\pgfqpoint{2.698939in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734039in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.769140in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.769140in}{0.507950in}}%
\pgfpathlineto{\pgfqpoint{2.734039in}{0.507950in}}%
\pgfpathlineto{\pgfqpoint{2.734039in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769140in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.804240in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.804240in}{0.519613in}}%
\pgfpathlineto{\pgfqpoint{2.769140in}{0.519613in}}%
\pgfpathlineto{\pgfqpoint{2.769140in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804240in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.839340in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.839340in}{0.481709in}}%
\pgfpathlineto{\pgfqpoint{2.804240in}{0.481709in}}%
\pgfpathlineto{\pgfqpoint{2.804240in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839340in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.874441in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.874441in}{0.499203in}}%
\pgfpathlineto{\pgfqpoint{2.839340in}{0.499203in}}%
\pgfpathlineto{\pgfqpoint{2.839340in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874441in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.909541in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.909541in}{0.490456in}}%
\pgfpathlineto{\pgfqpoint{2.874441in}{0.490456in}}%
\pgfpathlineto{\pgfqpoint{2.874441in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909541in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.944641in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.944641in}{0.493372in}}%
\pgfpathlineto{\pgfqpoint{2.909541in}{0.493372in}}%
\pgfpathlineto{\pgfqpoint{2.909541in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944641in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.979742in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.979742in}{0.484625in}}%
\pgfpathlineto{\pgfqpoint{2.944641in}{0.484625in}}%
\pgfpathlineto{\pgfqpoint{2.944641in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979742in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.014842in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.014842in}{0.481709in}}%
\pgfpathlineto{\pgfqpoint{2.979742in}{0.481709in}}%
\pgfpathlineto{\pgfqpoint{2.979742in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014842in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.049942in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.049942in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{3.014842in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{3.014842in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049942in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{0.481709in}}%
\pgfpathlineto{\pgfqpoint{3.049942in}{0.481709in}}%
\pgfpathlineto{\pgfqpoint{3.049942in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085043in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.120143in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.120143in}{0.478794in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{0.478794in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120143in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.155244in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.155244in}{0.478794in}}%
\pgfpathlineto{\pgfqpoint{3.120143in}{0.478794in}}%
\pgfpathlineto{\pgfqpoint{3.120143in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155244in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.190344in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.190344in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{3.155244in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{3.155244in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190344in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.225444in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.225444in}{0.478794in}}%
\pgfpathlineto{\pgfqpoint{3.190344in}{0.478794in}}%
\pgfpathlineto{\pgfqpoint{3.190344in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225444in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.260545in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.260545in}{0.472963in}}%
\pgfpathlineto{\pgfqpoint{3.225444in}{0.472963in}}%
\pgfpathlineto{\pgfqpoint{3.225444in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260545in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.295645in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.295645in}{0.487541in}}%
\pgfpathlineto{\pgfqpoint{3.260545in}{0.487541in}}%
\pgfpathlineto{\pgfqpoint{3.260545in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295645in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.330745in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.330745in}{0.478794in}}%
\pgfpathlineto{\pgfqpoint{3.295645in}{0.478794in}}%
\pgfpathlineto{\pgfqpoint{3.295645in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330745in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.365846in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.365846in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{3.330745in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{3.330745in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365846in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.400946in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.400946in}{0.478794in}}%
\pgfpathlineto{\pgfqpoint{3.365846in}{0.478794in}}%
\pgfpathlineto{\pgfqpoint{3.365846in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400946in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.436047in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.436047in}{0.472963in}}%
\pgfpathlineto{\pgfqpoint{3.400946in}{0.472963in}}%
\pgfpathlineto{\pgfqpoint{3.400946in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436047in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.471147in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.471147in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{3.436047in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{3.436047in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471147in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.506247in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.506247in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{3.471147in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{3.471147in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506247in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.541348in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.541348in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.506247in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.506247in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541348in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.576448in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.576448in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{3.541348in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{3.541348in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576448in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.611548in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.611548in}{0.478794in}}%
\pgfpathlineto{\pgfqpoint{3.576448in}{0.478794in}}%
\pgfpathlineto{\pgfqpoint{3.576448in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611548in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.646649in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.646649in}{0.472963in}}%
\pgfpathlineto{\pgfqpoint{3.611548in}{0.472963in}}%
\pgfpathlineto{\pgfqpoint{3.611548in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646649in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.681749in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.681749in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{3.646649in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{3.646649in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681749in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.716849in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.716849in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.681749in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.681749in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716849in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.751950in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.751950in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{3.716849in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{3.716849in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751950in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.787050in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.787050in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{3.751950in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{3.751950in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787050in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{3.787050in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{3.787050in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822151in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.857251in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.857251in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{3.822151in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857251in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.892351in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.892351in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{3.857251in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{3.857251in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892351in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.927452in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.927452in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{3.892351in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{3.892351in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927452in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.962552in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.962552in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.927452in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.927452in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962552in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.997652in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.997652in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{3.962552in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{3.962552in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997652in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{4.032753in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{4.032753in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.997652in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{3.997652in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032753in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{4.067853in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{4.067853in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{4.032753in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{4.032753in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530323in}{0.464216in}}{\pgfqpoint{2.407433in}{0.982714in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067853in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{4.102954in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{4.102954in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{4.067853in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{4.067853in}{0.464216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530323in}{0.464216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530323in,y=0.360049in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011810in}{0.464216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011810in,y=0.360049in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493296in}{0.464216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493296in,y=0.360049in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974783in}{0.464216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974783in,y=0.360049in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456270in}{0.464216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.456270in,y=0.360049in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937756in}{0.464216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937756in,y=0.360049in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734040in,y=0.230419in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Claim Length (Words)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530323in}{0.464216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375232in, y=0.435280in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530323in}{0.755779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273381in, y=0.726844in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530323in}{1.047342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273381in, y=1.018407in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530323in}{1.338905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273381in, y=1.309970in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217826in,y=0.955572in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530323in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{1.446929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530323in}{0.464216in}}%
\pgfpathlineto{\pgfqpoint{2.937756in}{0.464216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060126in}{1.048164in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{1.048164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.882201in}{1.048164in}}{\pgfqpoint{2.882201in}{1.070386in}}%
\pgfpathlineto{\pgfqpoint{2.882201in}{1.369151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.882201in}{1.391374in}}{\pgfqpoint{2.859978in}{1.391374in}}%
\pgfpathlineto{\pgfqpoint{2.060126in}{1.391374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.037904in}{1.391374in}}{\pgfqpoint{2.037904in}{1.369151in}}%
\pgfpathlineto{\pgfqpoint{2.037904in}{1.070386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.037904in}{1.048164in}}{\pgfqpoint{2.060126in}{1.048164in}}%
\pgfpathlineto{\pgfqpoint{2.060126in}{1.048164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082348in}{1.269151in}}%
\pgfpathlineto{\pgfqpoint{2.304571in}{1.269151in}}%
\pgfpathlineto{\pgfqpoint{2.304571in}{1.346929in}}%
\pgfpathlineto{\pgfqpoint{2.082348in}{1.346929in}}%
\pgfpathlineto{\pgfqpoint{2.082348in}{1.269151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393460in,y=1.269151in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rejected}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082348in}{1.114213in}}%
\pgfpathlineto{\pgfqpoint{2.304571in}{1.114213in}}%
\pgfpathlineto{\pgfqpoint{2.304571in}{1.191991in}}%
\pgfpathlineto{\pgfqpoint{2.082348in}{1.191991in}}%
\pgfpathlineto{\pgfqpoint{2.082348in}{1.114213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393460in,y=1.114213in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Granted}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/heatmap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{color} \usepackage{xcolor}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.131711in}{2.467544in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.131711in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.131711in}{2.467544in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.467544in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.145139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934130in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{0.934130in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{0.934130in}{2.012605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587005,0.822991,0.408689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267782in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{2.012605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921107,0.966782,0.641061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601433in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{2.012605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956171,0.981546,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935085in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{2.012605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856824,0.939715,0.553095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268737in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{2.012605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.920338,0.519723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602389in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{2.012605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934130in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{0.934130in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{0.934130in}{1.701361in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267782in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{1.701361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944483,0.976624,0.673049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601433in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{1.701361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956171,0.981546,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935085in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{1.701361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891888,0.954479,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268737in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{1.701361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886044,0.952018,0.593080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602389in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{1.701361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934130in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{0.934130in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{0.934130in}{1.390117in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267782in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{1.390117in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601433in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{1.390117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.856055,0.423299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935085in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{1.390117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.852672,0.418224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268737in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{1.390117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.866205,0.438524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602389in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{1.390117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934130in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{0.934130in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{0.934130in}{1.078872in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267782in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{1.078872in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601433in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{1.078872in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935085in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{1.078872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.930488,0.534948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268737in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{1.078872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.930488,0.534948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602389in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{1.078872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934130in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{0.934130in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{0.934130in}{0.767628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267782in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{0.767628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601433in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{0.767628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935085in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{0.767628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268737in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{0.767628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596847,0.827297,0.409765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602389in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{0.767628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934130in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{0.934130in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{0.934130in}{0.456383in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267782in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{0.456383in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601433in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{0.456383in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935085in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{0.456383in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268737in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{0.456383in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602389in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{0.456383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934130in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{0.934130in}{2.012605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267782in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{1.267782in}{2.012605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601433in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{1.601433in}{2.012605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935085in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{2.012605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268737in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{2.268737in}{2.012605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602389in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{2.602389in}{2.012605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936041in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{2.012605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{2.012605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{1.701361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{1.390117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{1.078872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{0.767628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{0.456383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.145139in}}{\pgfqpoint{2.836041in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{2.936041in}{0.145139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100956in,y=1.856983in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434607in,y=1.856983in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.452}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768259in,y=1.856983in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.108}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101911in,y=1.856983in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.061}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435563in,y=1.856983in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.193}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769215in,y=1.856983in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.238}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.856983in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1: BERT}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100956in,y=2.105979in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434607in,y=1.545739in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768259in,y=1.545739in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.078}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101911in,y=1.545739in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.061}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435563in,y=1.545739in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.144}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769215in,y=1.545739in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.149}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.545739in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2: Logistic Regression}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434607in,y=2.105979in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768259in,y=1.234494in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101911in,y=1.234494in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.390}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435563in,y=1.234494in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.392}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769215in,y=1.234494in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.361}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.234494in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3: Qwen3 30B Single Step}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768259in,y=2.105979in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101911in,y=0.923250in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435563in,y=0.923250in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.212}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769215in,y=0.923250in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.217}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.923250in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4: Qwen3 30B Hierarchical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101911in,y=2.105979in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435563in,y=0.612006in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769215in,y=0.612006in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.445}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.612006in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5: Qwen3 VL 235B Single Step}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435563in,y=2.105979in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769215in,y=0.300761in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.300761in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6: Qwen3.5 397B Single Step}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769215in,y=2.105979in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518020in,y=2.290383in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Test Set}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060113in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{3.060113in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{3.060113in}{0.145139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356048in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{3.356048in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{3.356048in}{2.012605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.906805,0.499423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684865in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{2.012605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995002,0.824606,0.499885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013681in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{2.012605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996694,0.897501,0.577086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342497in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{2.012605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994848,0.816917,0.493426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671314in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{2.012605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.778470,0.461130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000130in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{2.012605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356048in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{3.356048in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{3.356048in}{1.701361in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684865in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{1.701361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997924,0.935640,0.641061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013681in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{1.701361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999769,0.992849,0.737024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342497in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{1.701361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999462,0.983314,0.721030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671314in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{1.701361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985390,0.993849,0.729027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000130in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{1.701361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356048in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{3.356048in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{3.356048in}{1.390117in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684865in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{1.390117in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013681in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{1.390117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.856055,0.423299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342497in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{1.390117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606690,0.831603,0.410842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671314in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{1.390117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596847,0.827297,0.409765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000130in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{1.390117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356048in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{3.356048in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{3.356048in}{1.078872in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684865in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{1.078872in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013681in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{1.078872in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342497in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{1.078872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.920338,0.519723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671314in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{1.078872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.910188,0.504498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000130in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{1.078872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356048in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{3.356048in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{3.356048in}{0.767628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684865in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{0.767628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013681in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{0.767628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342497in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{0.767628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671314in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{0.767628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646059,0.848827,0.415148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000130in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{0.767628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356048in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{3.356048in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{3.356048in}{0.456383in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684865in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{0.456383in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013681in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{0.456383in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342497in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{0.456383in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671314in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{0.456383in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000130in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{0.456383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356048in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{3.356048in}{2.012605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684865in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{3.684865in}{2.012605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013681in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{2.012605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342497in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{4.342497in}{2.012605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671314in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{4.671314in}{2.012605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000130in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{5.000130in}{2.012605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328946in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{2.012605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060113in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{2.012605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060113in}{1.701361in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{1.701361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060113in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{1.390117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060113in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{1.078872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060113in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{0.767628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060113in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{0.456383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.060113in}{0.145139in}}{\pgfqpoint{2.268833in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060113in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{5.328946in}{0.145139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520456in,y=1.856983in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849273in,y=1.856983in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.273}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178089in,y=1.856983in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.257}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506905in,y=1.856983in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.168}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835722in,y=1.856983in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.258}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.164538in,y=1.856983in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.302}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520456in,y=2.105979in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849273in,y=1.545739in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178089in,y=1.545739in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.109}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506905in,y=1.545739in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.015}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835722in,y=1.545739in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.024}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.164538in,y=1.545739in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.018}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849273in,y=2.105979in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178089in,y=1.234494in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506905in,y=1.234494in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.384}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835722in,y=1.234494in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.433}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.164538in,y=1.234494in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.444}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178089in,y=2.105979in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506905in,y=0.923250in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835722in,y=0.923250in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.238}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.164538in,y=0.923250in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.263}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506905in,y=2.105979in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835722in,y=0.612006in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.164538in,y=0.612006in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.404}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835722in,y=2.105979in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.164538in,y=0.300761in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.164538in,y=2.105979in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.194530in,y=2.290383in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adversarial Test Set}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.145139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.145139in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.152434in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.152434in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.145139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.152434in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.152434in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.159729in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.159729in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.152434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.159729in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.159729in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.167023in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.167023in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.159729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.167023in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.167023in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.174318in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.174318in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.167023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.174318in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.174318in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.181613in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.181613in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.174318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.181613in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.181613in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.188908in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.188908in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.181613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.188908in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.188908in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.196202in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.196202in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.188908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.196202in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.196202in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.203497in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.203497in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.196202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.203497in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.203497in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.210792in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.210792in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.203497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.210792in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.210792in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.218087in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.218087in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.210792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.218087in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.218087in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.225382in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.225382in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.218087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.225382in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.225382in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.232676in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.232676in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.225382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.232676in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.232676in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.239971in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.239971in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.232676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.239971in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.239971in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.247266in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.247266in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.239971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.247266in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.247266in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.254561in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.254561in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.247266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.254561in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.254561in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.261856in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.261856in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.254561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.261856in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.261856in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.269150in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.269150in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.261856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.269150in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.269150in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.276445in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.276445in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.269150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.276445in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.276445in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.283740in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.283740in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.276445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.283740in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.283740in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.291035in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.291035in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.283740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.291035in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.291035in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.298330in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.298330in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.291035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.298330in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.298330in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.305624in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.305624in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.298330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.305624in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.305624in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.312919in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.312919in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.305624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.312919in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.312919in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.320214in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.320214in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.312919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.320214in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.320214in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.327509in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.327509in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.320214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.327509in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.327509in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.334804in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.334804in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.327509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.334804in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.334804in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.342098in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.342098in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.334804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.342098in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.342098in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.349393in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.349393in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.342098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.349393in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.349393in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.356688in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.356688in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.349393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.356688in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.356688in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.363983in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.363983in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.356688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.363983in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.363983in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.371277in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.371277in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.363983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.371277in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.371277in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.378572in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.378572in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.371277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.378572in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.378572in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.385867in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.385867in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.378572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.385867in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.385867in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.393162in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.393162in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.385867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.393162in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.393162in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.400457in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.400457in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.393162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.400457in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.400457in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.407751in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.407751in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.400457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.407751in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.407751in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.415046in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.415046in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.407751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.415046in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.415046in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.422341in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.422341in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.415046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.422341in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.422341in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.429636in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.429636in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.422341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.429636in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.429636in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.436931in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.436931in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.429636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.436931in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.436931in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.444225in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.444225in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.436931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.444225in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.444225in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.451520in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.451520in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.444225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.451520in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.451520in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.458815in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.458815in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.451520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.458815in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.458815in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.466110in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.466110in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.458815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.466110in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.466110in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.473405in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.473405in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.466110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.473405in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.473405in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.480699in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.480699in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.473405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.480699in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.480699in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.487994in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.487994in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.480699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.487994in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.487994in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.495289in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.495289in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.487994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.495289in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.495289in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.502584in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.502584in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.495289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.502584in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.502584in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.502584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.517173in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.517173in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.509878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.517173in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.517173in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.517173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.531763in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.531763in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.524468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.531763in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.531763in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.539058in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.539058in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.531763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.539058in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.539058in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.546352in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.546352in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.539058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.546352in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.546352in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.553647in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.553647in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.546352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.553647in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.553647in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.560942in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.560942in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.553647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.560942in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.560942in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.568237in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.568237in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.560942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.568237in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.568237in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.575532in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.575532in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.568237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.575532in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.575532in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.582826in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.582826in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.575532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.582826in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.582826in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.590121in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.590121in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.582826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.590121in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.590121in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.597416in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.597416in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.590121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.597416in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.597416in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.604711in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.604711in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.597416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.604711in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.604711in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.612006in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.612006in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.604711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.612006in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.612006in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.619300in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.619300in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.612006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.619300in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.619300in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.626595in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.626595in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.619300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.626595in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.626595in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.633890in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.633890in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.626595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.633890in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.633890in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.641185in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.641185in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.633890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.641185in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.641185in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.648480in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.648480in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.641185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.648480in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.648480in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.655774in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.655774in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.648480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.655774in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.655774in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.663069in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.663069in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.655774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.663069in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.663069in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.670364in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.670364in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.663069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.670364in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.670364in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.677659in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.677659in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.670364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.677659in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.677659in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.684953in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.684953in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.677659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.684953in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.684953in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.692248in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.692248in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.684953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.692248in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.692248in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.699543in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.699543in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.692248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.699543in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.699543in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.706838in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.706838in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.699543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.686198,0.383622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.706838in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.706838in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.714133in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.714133in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.706838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992388,0.693887,0.390081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.714133in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.714133in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.721427in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.721427in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.714133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.701576,0.396540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.721427in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.721427in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.728722in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.728722in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.721427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.709266,0.402999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.728722in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.728722in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.736017in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.736017in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.728722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.716955,0.409458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.736017in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.736017in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.736017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.724644,0.415917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.750607in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.750607in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.743312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.732334,0.422376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.750607in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.750607in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.757901in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.757901in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.750607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.740023,0.428835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.757901in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.757901in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.765196in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.765196in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.757901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.765196in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.765196in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.772491in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.772491in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.765196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993618,0.755402,0.441753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.772491in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.772491in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.779786in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.779786in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.772491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.763091,0.448212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.779786in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.779786in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.787081in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.787081in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.779786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.454671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.787081in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.787081in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.794375in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.794375in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.787081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.778470,0.461130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.794375in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.794375in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.801670in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.801670in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.794375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.786159,0.467589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.801670in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.801670in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.808965in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.808965in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.801670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994387,0.793849,0.474048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.808965in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.808965in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.816260in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.816260in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.808965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.801538,0.480507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.816260in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.816260in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.823554in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.823554in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.816260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.809227,0.486967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.823554in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.823554in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.830849in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.830849in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.823554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994848,0.816917,0.493426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.830849in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.830849in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.838144in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.838144in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.830849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995002,0.824606,0.499885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.838144in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.838144in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.845439in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.845439in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.838144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.832295,0.506344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.845439in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.845439in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.852734in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.852734in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.845439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995309,0.839985,0.512803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.852734in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.852734in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.860028in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.860028in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.852734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995463,0.847674,0.519262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.860028in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.860028in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.867323in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.867323in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.860028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.855363,0.525721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.867323in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.867323in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.874618in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.874618in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.867323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.863053,0.532180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.874618in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.874618in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.881913in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.881913in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.874618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995925,0.870742,0.538639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.881913in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.881913in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.889208in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.889208in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.881913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.889208in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.889208in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.896502in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.896502in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.889208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996232,0.883199,0.553095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.896502in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.896502in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.903797in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.903797in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.896502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996386,0.887966,0.561092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.903797in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.903797in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.911092in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.911092in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.903797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.892734,0.569089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.911092in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.911092in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.918387in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.918387in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.911092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996694,0.897501,0.577086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.918387in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.918387in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.925682in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.925682in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.918387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996847,0.902268,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.925682in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.925682in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.932976in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.932976in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.925682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997001,0.907036,0.593080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.932976in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.932976in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.940271in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.940271in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.932976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997155,0.911803,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.940271in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.940271in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.947566in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.947566in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.940271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997309,0.916571,0.609073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.947566in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.947566in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.954861in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.954861in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.947566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997463,0.921338,0.617070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.954861in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.954861in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.962155in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.962155in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.954861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997616,0.926105,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.962155in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.962155in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.962155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997770,0.930873,0.633064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.976745in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.976745in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.969450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997924,0.935640,0.641061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.976745in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.976745in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.984040in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.984040in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.976745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998078,0.940408,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.984040in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.984040in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.991335in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.991335in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.984040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998231,0.945175,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.991335in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.991335in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.998629in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.998629in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.991335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998385,0.949942,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.998629in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{0.998629in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{0.998629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998539,0.954710,0.673049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.013219in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.013219in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.005924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998693,0.959477,0.681046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.013219in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.013219in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.020514in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.020514in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.013219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998847,0.964245,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.020514in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.020514in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.027809in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.027809in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.020514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999000,0.969012,0.697040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.027809in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.027809in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.035103in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.035103in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.027809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999154,0.973779,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.035103in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.035103in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.042398in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.042398in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.035103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999308,0.978547,0.713033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.042398in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.042398in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.049693in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.049693in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.042398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999462,0.983314,0.721030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.049693in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.049693in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.056988in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.056988in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.049693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999616,0.988082,0.729027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.056988in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.056988in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.064283in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.064283in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.056988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999769,0.992849,0.737024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.064283in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.064283in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.071577in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.071577in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.064283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999923,0.997616,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.071577in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.071577in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.071577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997078,0.998770,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.078872in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.086167in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.086167in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.078872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991234,0.996309,0.737024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.086167in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.086167in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.093462in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.093462in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.086167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985390,0.993849,0.729027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.093462in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.093462in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.100757in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.100757in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.093462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979546,0.991388,0.721030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.100757in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.100757in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.108051in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.108051in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.100757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973702,0.988927,0.713033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.108051in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.108051in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.115346in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.115346in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.108051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967859,0.986467,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.115346in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.115346in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.115346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962015,0.984006,0.697040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.129936in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.129936in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.122641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956171,0.981546,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.129936in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.129936in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.137230in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.137230in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.129936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950327,0.979085,0.681046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.137230in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.137230in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.144525in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.144525in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.137230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944483,0.976624,0.673049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.144525in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.144525in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.151820in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.151820in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.144525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938639,0.974164,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.151820in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.151820in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.159115in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.159115in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.151820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932795,0.971703,0.657055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.159115in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.159115in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.166410in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.166410in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.159115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926951,0.969243,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.166410in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.166410in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.166410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921107,0.966782,0.641061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.180999in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.180999in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.173704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915263,0.964321,0.633064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.180999in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.180999in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.188294in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.188294in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.180999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909419,0.961861,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.188294in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.188294in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.195589in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.195589in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.188294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903576,0.959400,0.617070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.195589in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.195589in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.202884in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.202884in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.195589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897732,0.956940,0.609073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.202884in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.202884in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.210178in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.210178in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.202884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891888,0.954479,0.601077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.210178in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.210178in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.217473in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.217473in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.210178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886044,0.952018,0.593080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.217473in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.217473in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.224768in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.224768in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.217473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880200,0.949558,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.224768in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.224768in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.232063in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.232063in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.224768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874356,0.947097,0.577086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.232063in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.232063in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.232063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868512,0.944637,0.569089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.246652in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.246652in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.239358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862668,0.942176,0.561092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.246652in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.246652in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.253947in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.253947in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.246652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856824,0.939715,0.553095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.253947in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.253947in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.261242in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.261242in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.253947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.261242in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.261242in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.268537in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.268537in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.261242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.933872,0.540023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.268537in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.268537in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.275831in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.275831in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.268537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.930488,0.534948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.275831in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.275831in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.283126in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.283126in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.275831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.927105,0.529873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.283126in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.283126in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.290421in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.290421in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.283126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.923722,0.524798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.290421in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.290421in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.290421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.920338,0.519723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.305011in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.305011in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.297716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.916955,0.514648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.305011in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.305011in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.312305in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.312305in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.305011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.913572,0.509573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.312305in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.312305in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.319600in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.319600in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.312305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.910188,0.504498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.319600in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.319600in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.326895in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.326895in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.319600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.906805,0.499423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.326895in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.326895in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.334190in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.334190in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.326895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.903422,0.494348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.334190in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.334190in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.341485in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.341485in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.334190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.900038,0.489273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.341485in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.341485in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.348779in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.348779in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.341485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.896655,0.484198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.348779in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.348779in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.356074in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.356074in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.348779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.893272,0.479123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.356074in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.356074in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.363369in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.363369in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.356074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.889889,0.474048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.363369in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.363369in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.370664in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.370664in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.363369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.886505,0.468973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.370664in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.370664in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.370664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.883122,0.463899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.385253in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.385253in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.377959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.879739,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.385253in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.385253in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.392548in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.392548in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.385253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.876355,0.453749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.392548in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.392548in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.392548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.872972,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.407138in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.407138in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.399843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.869589,0.443599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.407138in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.407138in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.414433in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.414433in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.407138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.866205,0.438524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.414433in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.414433in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.421727in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.421727in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.414433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.862822,0.433449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.421727in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.421727in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.429022in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.429022in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.421727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.859439,0.428374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.429022in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.429022in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.436317in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.436317in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.429022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.856055,0.423299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.436317in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.436317in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.443612in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.443612in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.436317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.852672,0.418224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.443612in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.443612in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.450906in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.450906in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.443612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646059,0.848827,0.415148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.450906in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.450906in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.458201in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.458201in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.450906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636217,0.844521,0.414072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.458201in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.458201in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.465496in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.465496in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.458201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626374,0.840215,0.412995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.465496in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.465496in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.472791in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.472791in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.465496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616532,0.835909,0.411918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.472791in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.472791in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.480086in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.480086in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.472791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606690,0.831603,0.410842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.480086in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.480086in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.487380in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.487380in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.480086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596847,0.827297,0.409765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.487380in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.487380in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.494675in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.494675in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.487380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587005,0.822991,0.408689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.494675in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.494675in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.501970in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.501970in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.494675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577163,0.818685,0.407612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.501970in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.501970in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.509265in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.509265in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.501970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567320,0.814379,0.406536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.509265in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.509265in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.516560in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.516560in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.509265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557478,0.810073,0.405459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.516560in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.516560in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.523854in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.523854in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.516560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547636,0.805767,0.404383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.523854in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.523854in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.531149in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.531149in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.523854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537793,0.801461,0.403306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.531149in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.531149in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.538444in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.538444in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.531149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527951,0.797155,0.402230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.538444in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.538444in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.545739in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.545739in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.538444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.792849,0.401153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.545739in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.545739in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.553034in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.553034in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.545739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508266,0.788543,0.400077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.553034in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.553034in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.560328in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.560328in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.553034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498424,0.784237,0.399000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.560328in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.560328in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.567623in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.567623in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.560328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488581,0.779931,0.397924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.567623in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.567623in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.567623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478739,0.775625,0.396847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.582213in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.582213in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.574918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468897,0.771319,0.395771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.582213in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.582213in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.589507in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.589507in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.582213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459054,0.767013,0.394694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.589507in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.589507in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.596802in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.596802in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.589507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449212,0.762707,0.393618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.596802in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.596802in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.604097in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.604097in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.596802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439369,0.758401,0.392541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.604097in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.604097in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.611392in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.611392in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.604097in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429527,0.754095,0.391465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.611392in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.611392in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.611392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419685,0.749789,0.390388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.625981in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.625981in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.618687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409842,0.745483,0.389312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.625981in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.625981in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.633276in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.633276in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.625981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.633276in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.633276in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.640571in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.640571in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.633276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388312,0.735486,0.385313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.640571in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.640571in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.647866in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.647866in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.640571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376624,0.729796,0.382391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.647866in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.647866in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.655161in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.655161in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.647866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364937,0.724106,0.379469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.655161in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.655161in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.662455in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.662455in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.655161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353249,0.718416,0.376547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.662455in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.662455in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.669750in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.669750in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.662455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341561,0.712726,0.373626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.669750in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.669750in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.677045in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.677045in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.669750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329873,0.707036,0.370704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.677045in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.677045in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.684340in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.684340in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.677045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318185,0.701346,0.367782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.684340in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.684340in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.691635in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.691635in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.684340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306498,0.695656,0.364860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.691635in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.691635in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.698929in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.698929in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.691635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294810,0.689965,0.361938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.698929in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.698929in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.706224in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.706224in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.698929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283122,0.684275,0.359016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.706224in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.706224in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.706224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271434,0.678585,0.356094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.720814in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.720814in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.713519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259746,0.672895,0.353172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.720814in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.720814in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.728109in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.728109in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.720814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248058,0.667205,0.350250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.728109in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.728109in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.735403in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.735403in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.728109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236371,0.661515,0.347328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.735403in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.735403in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.742698in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.742698in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.735403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224683,0.655825,0.344406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.742698in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.742698in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.749993in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.749993in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.742698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212995,0.650135,0.341484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.749993in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.749993in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.757288in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.757288in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.749993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201307,0.644444,0.338562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.757288in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.757288in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.764582in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.764582in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.757288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189619,0.638754,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.764582in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.764582in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.771877in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.771877in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.764582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177932,0.633064,0.332718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.771877in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.771877in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.779172in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.779172in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.771877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166244,0.627374,0.329796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.779172in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.779172in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.786467in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.786467in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.779172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154556,0.621684,0.326874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.786467in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.786467in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.793762in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.793762in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.786467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142868,0.615994,0.323952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.793762in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.793762in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.801056in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.801056in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.793762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131180,0.610304,0.321030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.801056in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.801056in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.808351in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.808351in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.801056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119493,0.604614,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.808351in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.808351in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.815646in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.815646in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.808351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107805,0.598923,0.315186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.815646in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.815646in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.822941in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.822941in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.815646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099962,0.592388,0.311803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.822941in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.822941in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.830236in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.830236in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.822941in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095963,0.585006,0.307958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.830236in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.830236in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.837530in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.837530in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.830236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091965,0.577624,0.304114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.837530in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.837530in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.844825in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.844825in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087966,0.570242,0.300269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.844825in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.844825in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.852120in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.852120in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.844825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083968,0.562860,0.296424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.852120in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.852120in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.859415in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.859415in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.852120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.079969,0.555479,0.292580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.859415in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.859415in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.866710in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.866710in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.859415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075971,0.548097,0.288735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.866710in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.866710in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.874004in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.874004in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.866710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071972,0.540715,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.874004in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.874004in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.881299in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.881299in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.874004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067974,0.533333,0.281046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.881299in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.881299in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.888594in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.888594in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.881299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063975,0.525952,0.277201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.888594in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.888594in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.895889in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.895889in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.888594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059977,0.518570,0.273356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.895889in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.895889in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.903183in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.903183in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.895889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055978,0.511188,0.269512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.903183in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.903183in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.910478in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.910478in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.903183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051980,0.503806,0.265667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.910478in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.910478in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.917773in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.917773in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.910478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047982,0.496424,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.917773in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.917773in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.925068in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.925068in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.917773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043983,0.489043,0.257978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.925068in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.925068in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.932363in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.932363in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.925068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039985,0.481661,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.932363in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.932363in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.939657in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.939657in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.932363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035986,0.474279,0.250288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.939657in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.939657in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.946952in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.946952in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.939657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031988,0.466897,0.246444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.946952in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.946952in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.954247in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.954247in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.946952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027989,0.459516,0.242599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.954247in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.954247in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.961542in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.961542in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.954247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023991,0.452134,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.961542in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.961542in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.968837in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.968837in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.961542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019992,0.444752,0.234910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.968837in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.968837in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.976131in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.976131in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.968837in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015994,0.437370,0.231065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.976131in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.976131in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.983426in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.983426in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.976131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011995,0.429988,0.227220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.983426in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.983426in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.990721in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.990721in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.983426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007997,0.422607,0.223376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.990721in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.990721in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.998016in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.998016in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.990721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003998,0.415225,0.219531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{1.998016in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{1.998016in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{2.005311in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{2.005311in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{1.998016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470748in}{0.145139in}}{\pgfqpoint{0.093373in}{1.867466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{2.005311in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{2.005311in}}%
\pgfpathlineto{\pgfqpoint{5.564122in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{2.012605in}}%
\pgfpathlineto{\pgfqpoint{5.470748in}{2.005311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612733in, y=0.116204in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612733in, y=0.349637in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612733in, y=0.583070in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612733in, y=0.816504in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612733in, y=1.049937in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612733in, y=1.283370in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612733in, y=1.516804in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612733in, y=1.750237in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612733in, y=1.983670in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.932945in,y=1.078872in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cohen's Kappa}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

